Reliability-output Decoding of Tail-biting Convolutional Codes

We present extensions to Raghavan and Baum's reliability-output Viterbi algorithm (ROVA) to accommodate tail-biting convolutional codes. These tail-biting reliability-output algorithms compute the exact word-error probability of the decoded codeword after first calculating the posterior probability of the decoded tail-biting codeword's starting state. One approach employs a state-estimation algorithm that selects the maximum a posteriori state based on the posterior distribution of the starting states. Another approach is an approximation to the exact tail-biting ROVA that estimates the word-error probability. A comparison of the computational complexity of each approach is discussed in detail. The presented reliability-output algorithms apply to both feedforward and feedback tail-biting convolutional encoders. These tail-biting reliability-output algorithms are suitable for use in reliability-based retransmission schemes with short blocklengths, in which terminated convolutional codes would introduce rate loss.

==> post_drawing.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'post_drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{341.87845459bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17784098)%
    \put(0,0){\includegraphics[width=\unitlength]{post_drawing.pdf}}%
    \put(0.23385115,0.08083199){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tt PRC}}}}%
    \put(0.42877634,0.10932348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\P(\hat {\bf x}^L|{\bf y}^L)$}}}%
    \put(-0.00246798,0.08592335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf y}^L$}}}%
    \put(0.0115721,0.14307542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat s$}}}%
    \put(-0.00246798,0.02703026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat {\bf x}^L$}}}%
    \put(0.42877634,0.0507646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\P(\hat s | {\bf y}^L)$}}}%
  \end{picture}%
\endgroup%


==> rova_drawing.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rova_drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{386.39929199bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15989335)%
    \put(0,0){\includegraphics[width=\unitlength]{rova_drawing.pdf}}%
    \put(0.22240525,0.07921778){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tt ROVA}$(s)$}}}%
    \put(0.42099645,0.07189168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\P(\hat {\bf x}_s^L|{\bf y}^L, s)$}}}%
    \put(-0.00218362,0.0355148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf y}^L$}}}%
    \put(0.01437956,0.11417708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.42099645,0.13017183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat {\bf x}_s^L$}}}%
    \put(0.42099645,0.0139338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\f({\bf y}^L | s)$}}}%
  \end{picture}%
\endgroup%


==> tb_rova_drawing.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tb_rova_drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{692.13161621bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47726967)%
    \put(0,0){\includegraphics[width=\unitlength]{tb_rova_drawing.pdf}}%
    \put(0.19887762,0.3910472){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tt ROVA}}}}%
    \put(0.28206596,0.41111927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat {\bf x}_0, \P(\hat {\bf x}_0 |{\bf y}, 0)$, $\f({\bf y} | 0)$}}}%
    \put(0.19887762,0.26621545){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tt ROVA}}}}%
    \put(-0.00121906,0.25609728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bf y$}}}%
    \put(0.19887762,0.07434443){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tt ROVA}}}}%
    \put(0.19476301,0.14766747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.79376199,0.46121871){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tt TB ROVA}}}}%
    \put(0.1991576,0.34999607){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$s$=$0$}}}%
    \put(0.19810676,0.22715318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$s$=$1$}}}%
    \put(0.2040151,0.03452522){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$s$=$t$}}}%
    \put(0.68298132,0.23148314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{compute }}}%
    \put(0.7494457,0.31686852){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Select $\hat {\bf x}_{\hat s}$
}}}%
    \put(0.65607875,0.13327279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{and $\P(\hat s | {\bf y})$}}}%
    \put(0.7468631,0.27250031){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{and $\hat s$, 
}}}%
    \put(0.67189225,0.18415934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\P(\hat {\bf x}_{\hat s} | {\bf y})$ }}}%
    \put(0.28206596,0.28310246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat {\bf x}_1, \P(\hat {\bf x}_1 |{\bf y}, 1)$, $\f({\bf y} | 1)$}}}%
    \put(0.28206596,0.08694826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat {\bf x}_t, \P(\hat {\bf x}_t |{\bf y}, t)$, $\f({\bf y} | t)$}}}%
  \end{picture}%
\endgroup%


==> tb_sea_drawing.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tb_sea_drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{609.37043457bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14137542)%
    \put(0,0){\includegraphics[width=\unitlength]{tb_sea_drawing.pdf}}%
    \put(0.18108635,0.08434182){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tt TB SEA}}}}%
    \put(0.32720554,0.07669561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat s$}}}%
    \put(-0.00138463,0.08194693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf y}^L$}}}%
    \put(0.32134415,0.11406968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\P(\hat s | {\bf y}^L )$}}}%
    \put(0.51829619,0.04533199){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tt ROVA}$(\hat s)$}}}%
    \put(0.64603581,0.01405483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\P(\hat {\bf x}_{\hat s}^L|y^L)$}}}%
    \put(0.64729784,0.06938962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat {\bf x}_{\hat s}^L$}}}%
  \end{picture}%
\endgroup%

